Formal equivalence between partitioned and partition-free quenches in quantum transport

In this paper we review the partitioned and partition-free approaches to the calculation of the time-dependent response of a molecular junction to the switch-on of an arbitrary time-dependent bias. Using the non equilibrium Green's function formalism on different time contours, we derive a formal equivalence between these two approaches. This clarifies a recent result of [PRB 95, 104301 (2017)], which is valid for a static bias and single level molecular structure, and extends it to arbitrary time-dependent biases and arbitrarily large molecular structures.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

